Llull and Copeland Voting Computationally Resist Bribery and Control

The only systems previously known to be resistant to all the standard control types were highly artificial election systems created by hybridization. We study a parameterized version of Copeland voting, denoted by Copeland^\alpha, where the parameter \alpha is a rational number between 0 and 1 that specifies how ties are valued in the pairwise comparisons of candidates. We prove that Copeland^{0.5}, the system commonly referred to as "Copeland voting," provides full resistance to constructive control, and we prove the same for Copeland^\alpha, for all rational \alpha, 0 < \alpha < 1. Copeland voting is the first natural election system proven to have full resistance to constructive control. We also prove that both Copeland^1 (Llull elections) and Copeland^0 are resistant to all standard types of constructive control other than one variant of addition of candidates. Moreover, we show that for each rational \alpha, 0 \leq \alpha \leq 1, Copeland^\alpha voting is fully resistant to bribery attacks, and we establish fixed-parameter tractability of bounded-case control for Copeland^\alpha. We also study Copeland^\alpha elections under more flexible models such as microbribery and extended control and we integrate the potential irrationality of voter preferences into many of our results.

==> constructive-microbribery-even-copeland-flownetwork.eepic <==
\setlength{\unitlength}{0.00065242in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(9300,4174)(0,-10)
\thicklines
\put(3750,3943){\ellipse{270}{270}}
\put(4650,3043){\ellipse{270}{270}}
\put(5550,2143){\ellipse{270}{270}}
\put(3750,2143){\ellipse{270}{270}}
\put(3750,343){\ellipse{270}{270}}
\put(1950,2143){\ellipse{270}{270}}
\put(150,2143){\ellipse{270}{270}}
\put(9150,2143){\ellipse{270}{270}}
\put(7350,343){\ellipse{270}{270}}
\put(7350,1468){\ellipse{270}{270}}
\put(7350,2818){\ellipse{270}{270}}
\path(285,2143)(1770,2143)
\blacken\path(1530.000,2083.000)(1770.000,2143.000)(1530.000,2203.000)(1602.000,2143.000)(1530.000,2083.000)
\path(3750,2278)(3750,3763)
\blacken\path(3810.000,3523.000)(3750.000,3763.000)(3690.000,3523.000)(3750.000,3595.000)(3810.000,3523.000)
\path(2085,2143)(2086,2143)(2089,2144)
	(2094,2145)(2102,2146)(2114,2148)
	(2130,2151)(2150,2155)(2176,2159)
	(2207,2165)(2243,2171)(2285,2179)
	(2333,2187)(2386,2197)(2444,2207)
	(2507,2218)(2575,2230)(2648,2242)
	(2724,2255)(2804,2269)(2887,2283)
	(2972,2297)(3058,2312)(3147,2326)
	(3236,2341)(3326,2356)(3416,2370)
	(3505,2384)(3594,2398)(3682,2412)
	(3768,2425)(3854,2438)(3937,2450)
	(4019,2462)(4100,2474)(4178,2485)
	(4255,2495)(4329,2505)(4402,2514)
	(4473,2522)(4542,2531)(4610,2538)
	(4676,2545)(4740,2552)(4803,2558)
	(4865,2563)(4925,2568)(4985,2573)
	(5043,2577)(5100,2580)(5157,2583)
	(5213,2586)(5269,2588)(5324,2590)
	(5379,2591)(5434,2592)(5488,2593)
	(5542,2593)(5543,2593)(5597,2593)
	(5651,2592)(5706,2591)(5761,2590)
	(5816,2588)(5871,2586)(5927,2583)
	(5984,2580)(6041,2577)(6099,2573)
	(6158,2568)(6218,2563)(6279,2558)
	(6342,2552)(6406,2545)(6471,2538)
	(6538,2531)(6607,2522)(6678,2514)
	(6750,2505)(6824,2495)(6900,2485)
	(6977,2474)(7057,2462)(7138,2450)
	(7221,2438)(7305,2425)(7391,2412)
	(7478,2398)(7566,2384)(7655,2370)
	(7743,2356)(7832,2341)(7920,2326)
	(8008,2312)(8094,2297)(8178,2283)
	(8260,2269)(8338,2255)(8414,2242)
	(8485,2230)(8553,2218)(8615,2207)
	(8673,2197)(8725,2187)(8772,2179)
	(8814,2171)(8850,2165)(8880,2159)
	(8905,2155)(8926,2151)(8942,2148)
	(8953,2146)(8970,2143)
\blacken\path(8723.225,2125.621)(8970.000,2143.000)(8744.079,2243.795)(8804.556,2172.196)(8723.225,2125.621)
\path(3885,343)(3886,343)(3889,343)
	(3895,344)(3903,344)(3916,345)
	(3934,347)(3956,349)(3983,351)
	(4017,354)(4055,357)(4100,361)
	(4151,365)(4207,370)(4268,375)
	(4335,381)(4406,387)(4481,394)
	(4560,401)(4642,408)(4727,416)
	(4813,424)(4901,433)(4990,441)
	(5079,450)(5168,459)(5256,468)
	(5343,477)(5430,487)(5514,496)
	(5597,505)(5679,515)(5758,524)
	(5835,534)(5909,544)(5982,553)
	(6052,563)(6120,573)(6186,583)
	(6249,592)(6311,602)(6370,613)
	(6428,623)(6484,633)(6538,644)
	(6590,655)(6641,666)(6691,677)
	(6739,689)(6786,700)(6832,712)
	(6877,725)(6921,738)(6965,751)
	(7008,764)(7050,778)(7099,795)
	(7147,812)(7194,829)(7241,848)
	(7287,867)(7334,887)(7380,907)
	(7425,929)(7471,952)(7518,975)
	(7564,1000)(7611,1026)(7659,1054)
	(7707,1082)(7756,1112)(7806,1143)
	(7857,1176)(7909,1210)(7961,1245)
	(8015,1282)(8069,1321)(8125,1360)
	(8181,1400)(8238,1442)(8295,1484)
	(8352,1527)(8409,1570)(8465,1614)
	(8521,1657)(8575,1699)(8628,1740)
	(8678,1780)(8726,1818)(8770,1853)
	(8812,1887)(8849,1917)(8883,1944)
	(8913,1969)(8938,1989)(8959,2007)
	(8977,2021)(8990,2032)(9000,2041)(9015,2053)
\blacken\path(8865.073,1856.221)(9015.000,2053.000)(8790.110,1949.925)(8883.814,1948.051)(8865.073,1856.221)
\path(3885,343)(7170,343)
\blacken\path(6930.000,283.000)(7170.000,343.000)(6930.000,403.000)(7002.000,343.000)(6930.000,283.000)
\path(7485,343)(7487,343)(7491,344)
	(7499,346)(7512,348)(7530,352)
	(7553,356)(7582,362)(7617,369)
	(7657,378)(7701,387)(7750,397)
	(7802,409)(7856,421)(7911,434)
	(7967,447)(8023,461)(8078,475)
	(8131,489)(8183,503)(8233,517)
	(8280,532)(8325,546)(8368,561)
	(8408,576)(8446,590)(8481,606)
	(8515,621)(8546,637)(8575,653)
	(8603,670)(8630,687)(8655,705)
	(8678,723)(8701,743)(8723,763)
	(8744,785)(8766,809)(8786,833)
	(8805,859)(8824,887)(8841,916)
	(8859,947)(8876,980)(8892,1015)
	(8908,1053)(8924,1094)(8940,1136)
	(8956,1182)(8971,1230)(8987,1281)
	(9002,1334)(9017,1389)(9032,1445)
	(9047,1502)(9061,1560)(9074,1616)
	(9087,1671)(9099,1723)(9110,1772)
	(9119,1815)(9128,1854)(9134,1886)
	(9140,1912)(9144,1932)(9150,1963)
\blacken\path(9163.302,1715.972)(9150.000,1963.000)(9045.488,1738.774)(9118.076,1798.061)(9163.302,1715.972)
\path(244,2049)(245,2048)(248,2047)
	(253,2045)(262,2041)(274,2035)
	(290,2028)(311,2018)(337,2006)
	(368,1992)(404,1976)(445,1957)
	(492,1936)(543,1913)(599,1888)
	(659,1862)(722,1834)(789,1804)
	(859,1774)(931,1743)(1004,1712)
	(1079,1680)(1154,1649)(1229,1618)
	(1304,1587)(1379,1557)(1452,1528)
	(1525,1499)(1596,1472)(1665,1446)
	(1733,1421)(1800,1397)(1864,1375)
	(1927,1354)(1988,1334)(2048,1315)
	(2105,1298)(2162,1282)(2216,1268)
	(2270,1254)(2322,1242)(2373,1231)
	(2422,1221)(2471,1213)(2519,1205)
	(2567,1199)(2614,1194)(2660,1190)
	(2706,1186)(2752,1184)(2798,1183)
	(2843,1182)(2889,1183)(2934,1184)
	(2980,1186)(3026,1190)(3072,1194)
	(3119,1199)(3166,1206)(3214,1213)
	(3263,1222)(3312,1232)(3363,1243)
	(3414,1255)(3467,1269)(3522,1283)
	(3577,1299)(3634,1317)(3693,1335)
	(3754,1355)(3816,1376)(3880,1399)
	(3945,1423)(4013,1448)(4081,1474)
	(4152,1501)(4223,1530)(4296,1559)
	(4370,1589)(4444,1620)(4518,1651)
	(4592,1683)(4666,1715)(4738,1746)
	(4809,1777)(4877,1807)(4943,1837)
	(5006,1865)(5065,1892)(5120,1917)
	(5171,1940)(5217,1961)(5258,1980)
	(5293,1996)(5324,2010)(5349,2022)
	(5370,2032)(5386,2039)(5398,2045)(5415,2053)
\blacken\path(5223.391,1896.520)(5415.000,2053.000)(5172.296,2005.098)(5262.990,1981.466)(5223.391,1896.520)
\path(244,2237)(245,2238)(247,2242)
	(251,2248)(256,2257)(265,2271)
	(276,2289)(290,2312)(307,2340)
	(328,2373)(351,2409)(377,2450)
	(405,2494)(436,2541)(468,2590)
	(502,2641)(537,2692)(572,2744)
	(608,2796)(644,2846)(681,2896)
	(716,2944)(752,2991)(787,3035)
	(822,3078)(856,3118)(890,3157)
	(924,3194)(957,3228)(990,3261)
	(1023,3292)(1056,3321)(1089,3349)
	(1122,3375)(1156,3400)(1190,3424)
	(1225,3446)(1261,3468)(1298,3489)
	(1336,3509)(1369,3525)(1404,3542)
	(1439,3557)(1475,3572)(1513,3587)
	(1551,3601)(1592,3615)(1633,3629)
	(1677,3642)(1722,3655)(1770,3667)
	(1819,3680)(1871,3692)(1925,3704)
	(1982,3716)(2041,3728)(2102,3740)
	(2166,3751)(2233,3763)(2302,3775)
	(2373,3786)(2446,3798)(2521,3809)
	(2597,3820)(2674,3831)(2752,3842)
	(2830,3852)(2907,3863)(2982,3872)
	(3055,3882)(3125,3891)(3192,3899)
	(3254,3906)(3311,3913)(3363,3919)
	(3408,3925)(3448,3929)(3482,3933)
	(3509,3936)(3530,3939)(3546,3940)(3570,3943)
\blacken\path(3339.295,3853.695)(3570.000,3943.000)(3324.411,3972.768)(3403.297,3922.162)(3339.295,3853.695)
\path(285,2098)(287,2098)(290,2096)
	(297,2094)(308,2091)(323,2087)
	(344,2080)(370,2073)(401,2063)
	(439,2052)(482,2039)(531,2025)
	(584,2009)(642,1993)(703,1975)
	(768,1956)(835,1937)(903,1918)
	(972,1898)(1042,1879)(1111,1860)
	(1180,1842)(1247,1824)(1313,1806)
	(1377,1790)(1439,1774)(1500,1759)
	(1557,1745)(1613,1732)(1667,1720)
	(1718,1709)(1767,1699)(1815,1690)
	(1860,1681)(1904,1674)(1946,1667)
	(1987,1661)(2027,1656)(2065,1652)
	(2102,1649)(2139,1646)(2174,1644)
	(2209,1643)(2244,1642)(2286,1642)
	(2327,1643)(2367,1645)(2408,1648)
	(2448,1652)(2488,1658)(2529,1664)
	(2570,1672)(2612,1681)(2654,1691)
	(2698,1703)(2743,1716)(2789,1730)
	(2836,1746)(2885,1763)(2935,1781)
	(2986,1801)(3038,1821)(3091,1843)
	(3144,1864)(3196,1887)(3247,1909)
	(3296,1931)(3344,1952)(3387,1972)
	(3427,1990)(3463,2007)(3494,2021)
	(3520,2033)(3540,2043)(3556,2051)(3579,2062)
\blacken\path(3388.375,1904.323)(3579.000,2062.000)(3336.600,2012.579)(3427.441,1989.515)(3388.375,1904.323)
\path(5652,2233)(7215,2728)
\blacken\path(7004.315,2598.339)(7215.000,2728.000)(6968.085,2712.739)(7054.840,2677.278)(7004.315,2598.339)
\path(7475,2732)(7477,2732)(7482,2731)
	(7492,2729)(7507,2726)(7527,2722)
	(7552,2718)(7583,2712)(7619,2705)
	(7657,2698)(7699,2690)(7742,2681)
	(7785,2673)(7828,2664)(7870,2655)
	(7911,2646)(7949,2638)(7986,2630)
	(8021,2622)(8054,2614)(8085,2606)
	(8115,2598)(8143,2590)(8170,2582)
	(8196,2574)(8221,2566)(8246,2557)
	(8271,2549)(8295,2540)(8320,2530)
	(8344,2520)(8369,2510)(8394,2499)
	(8420,2487)(8447,2474)(8475,2460)
	(8504,2446)(8535,2430)(8567,2413)
	(8601,2395)(8636,2377)(8672,2357)
	(8708,2337)(8745,2316)(8782,2296)
	(8817,2276)(8850,2257)(8879,2240)
	(8905,2225)(8927,2213)(8944,2203)(8970,2188)
\blacken\path(8732.132,2255.962)(8970.000,2188.000)(8792.099,2359.905)(8824.481,2271.953)(8732.132,2255.962)
\path(5649,2044)(7186,1468)
\blacken\path(6940.208,1496.037)(7186.000,1468.000)(6982.318,1608.406)(7028.684,1526.955)(6940.208,1496.037)
\path(5424,2224)(4767,2926)
\blacken\path(4974.804,2791.770)(4767.000,2926.000)(4887.189,2709.772)(4881.797,2803.340)(4974.804,2791.770)
\path(4555,3137)(3865,3828)
\blacken\path(4077.040,3700.567)(3865.000,3828.000)(3992.126,3615.776)(3983.708,3709.120)(4077.040,3700.567)
\path(3885,2188)(3886,2189)(3889,2190)
	(3895,2193)(3904,2197)(3917,2203)
	(3935,2212)(3957,2223)(3985,2236)
	(4018,2252)(4057,2270)(4101,2291)
	(4150,2315)(4204,2340)(4262,2368)
	(4325,2397)(4391,2429)(4460,2461)
	(4531,2494)(4603,2529)(4677,2563)
	(4752,2598)(4827,2633)(4901,2667)
	(4974,2701)(5047,2734)(5118,2767)
	(5188,2798)(5255,2829)(5321,2858)
	(5385,2887)(5447,2914)(5507,2940)
	(5564,2965)(5620,2989)(5674,3012)
	(5726,3034)(5777,3054)(5825,3074)
	(5872,3093)(5918,3111)(5963,3128)
	(6006,3144)(6048,3159)(6089,3174)
	(6130,3188)(6169,3201)(6208,3214)
	(6247,3226)(6285,3238)(6332,3252)
	(6379,3266)(6425,3278)(6472,3290)
	(6518,3302)(6564,3313)(6610,3323)
	(6656,3333)(6702,3341)(6748,3350)
	(6794,3357)(6840,3364)(6886,3370)
	(6931,3375)(6977,3380)(7023,3384)
	(7068,3387)(7113,3389)(7157,3390)
	(7201,3391)(7245,3391)(7288,3390)
	(7330,3388)(7371,3385)(7412,3382)
	(7452,3377)(7492,3372)(7530,3367)
	(7567,3360)(7604,3353)(7640,3345)
	(7675,3337)(7709,3327)(7742,3318)
	(7775,3307)(7806,3296)(7837,3284)
	(7868,3272)(7898,3259)(7928,3245)
	(7958,3230)(7989,3215)(8019,3198)
	(8049,3180)(8079,3161)(8109,3141)
	(8140,3119)(8171,3096)(8203,3071)
	(8235,3045)(8268,3017)(8302,2987)
	(8336,2956)(8372,2922)(8409,2887)
	(8447,2849)(8486,2810)(8526,2770)
	(8567,2728)(8608,2684)(8649,2641)
	(8690,2597)(8730,2553)(8770,2510)
	(8807,2468)(8843,2429)(8875,2392)
	(8905,2359)(8931,2329)(8954,2304)
	(8972,2282)(8987,2265)(8998,2252)(9015,2233)
\blacken\path(8810.255,2371.850)(9015.000,2233.000)(8899.684,2451.866)(8902.978,2358.201)(8810.255,2371.850)
\path(3885,3943)(3886,3943)(3889,3943)
	(3894,3942)(3902,3942)(3914,3941)
	(3930,3940)(3951,3939)(3978,3938)
	(4009,3936)(4047,3934)(4090,3931)
	(4140,3928)(4196,3925)(4257,3921)
	(4324,3917)(4397,3912)(4475,3907)
	(4558,3902)(4646,3896)(4737,3891)
	(4832,3884)(4929,3878)(5029,3871)
	(5131,3864)(5235,3857)(5339,3850)
	(5443,3842)(5548,3835)(5652,3827)
	(5755,3819)(5857,3811)(5957,3803)
	(6056,3795)(6153,3787)(6247,3779)
	(6340,3771)(6430,3763)(6517,3755)
	(6602,3747)(6684,3739)(6764,3730)
	(6841,3722)(6916,3714)(6988,3705)
	(7057,3697)(7124,3689)(7188,3680)
	(7251,3671)(7311,3663)(7369,3654)
	(7424,3645)(7478,3636)(7530,3626)
	(7580,3617)(7629,3607)(7675,3598)
	(7721,3587)(7765,3577)(7807,3567)
	(7848,3556)(7888,3545)(7927,3534)
	(7965,3522)(8024,3503)(8080,3484)
	(8133,3463)(8185,3441)(8234,3419)
	(8281,3395)(8326,3370)(8369,3344)
	(8411,3316)(8451,3287)(8490,3256)
	(8528,3223)(8565,3188)(8601,3152)
	(8636,3113)(8671,3073)(8705,3031)
	(8738,2987)(8770,2941)(8802,2894)
	(8833,2846)(8863,2798)(8891,2749)
	(8919,2700)(8945,2652)(8970,2606)
	(8992,2561)(9013,2519)(9032,2481)
	(9048,2446)(9062,2416)(9074,2389)
	(9084,2368)(9091,2350)(9097,2337)(9105,2318)
\blacken\path(8956.568,2515.909)(9105.000,2318.000)(9067.164,2562.476)(9039.806,2472.835)(8956.568,2515.909)
\path(7485,1468)(7488,1469)(7493,1470)
	(7504,1472)(7519,1475)(7541,1480)
	(7569,1486)(7603,1494)(7641,1502)
	(7684,1512)(7729,1522)(7775,1533)
	(7822,1544)(7869,1555)(7914,1566)
	(7958,1577)(8000,1588)(8039,1598)
	(8077,1608)(8112,1618)(8145,1628)
	(8176,1637)(8206,1647)(8234,1657)
	(8261,1667)(8287,1677)(8313,1687)
	(8338,1697)(8362,1708)(8387,1720)
	(8411,1732)(8435,1744)(8460,1757)
	(8485,1772)(8511,1787)(8538,1803)
	(8566,1820)(8595,1839)(8626,1859)
	(8657,1880)(8690,1902)(8724,1926)
	(8758,1950)(8792,1974)(8826,1998)
	(8859,2021)(8889,2043)(8916,2063)
	(8940,2081)(8960,2096)(8976,2107)(9000,2125)
\blacken\path(8844.000,1933.000)(9000.000,2125.000)(8772.000,2029.000)(8865.600,2024.200)(8844.000,1933.000)
\path(5685,2143)(5687,2143)(5690,2141)
	(5698,2140)(5709,2136)(5725,2132)
	(5746,2126)(5773,2119)(5805,2110)
	(5843,2100)(5886,2088)(5934,2076)
	(5986,2062)(6042,2047)(6100,2032)
	(6161,2017)(6223,2001)(6285,1986)
	(6347,1970)(6409,1955)(6470,1941)
	(6530,1927)(6588,1914)(6644,1902)
	(6699,1890)(6751,1879)(6802,1870)
	(6851,1860)(6898,1852)(6944,1845)
	(6988,1838)(7030,1832)(7072,1827)
	(7112,1823)(7152,1820)(7191,1817)
	(7229,1814)(7267,1813)(7305,1812)
	(7343,1811)(7380,1812)(7418,1812)
	(7456,1814)(7494,1816)(7533,1818)
	(7572,1822)(7612,1826)(7653,1831)
	(7695,1836)(7738,1843)(7783,1850)
	(7830,1858)(7878,1867)(7927,1876)
	(7979,1887)(8033,1898)(8088,1910)
	(8145,1923)(8203,1936)(8263,1950)
	(8323,1965)(8384,1980)(8445,1995)
	(8506,2010)(8565,2026)(8622,2040)
	(8676,2055)(8727,2068)(8774,2081)
	(8816,2092)(8853,2102)(8884,2110)
	(8911,2118)(8931,2123)(8947,2128)(8970,2134)
\blacken\path(8752.917,2015.362)(8970.000,2134.000)(8722.627,2131.476)(8807.440,2091.593)(8752.917,2015.362)
\path(229,2019)(230,2018)(232,2015)
	(236,2009)(243,2001)(252,1989)
	(264,1973)(280,1952)(299,1927)
	(321,1898)(347,1865)(376,1828)
	(408,1788)(442,1744)(478,1698)
	(517,1651)(556,1602)(597,1552)
	(638,1503)(679,1453)(721,1405)
	(762,1357)(802,1311)(843,1266)
	(882,1223)(921,1182)(958,1143)
	(995,1105)(1032,1070)(1068,1036)
	(1103,1004)(1137,973)(1172,945)
	(1206,917)(1240,892)(1274,867)
	(1308,844)(1342,822)(1376,801)
	(1411,780)(1447,761)(1483,742)
	(1517,726)(1551,710)(1586,695)
	(1622,680)(1658,666)(1696,652)
	(1735,639)(1775,626)(1817,613)
	(1860,601)(1905,589)(1952,577)
	(2001,566)(2052,554)(2105,543)
	(2160,532)(2217,522)(2277,511)
	(2339,500)(2403,490)(2469,480)
	(2536,469)(2606,459)(2676,449)
	(2747,440)(2819,430)(2890,421)
	(2961,412)(3030,403)(3098,395)
	(3162,388)(3223,381)(3280,374)
	(3333,368)(3380,363)(3422,358)
	(3458,355)(3489,351)(3514,349)
	(3534,347)(3548,345)(3570,343)
\blacken\path(3325.553,304.975)(3570.000,343.000)(3336.418,424.482)(3402.690,358.210)(3325.553,304.975)
\path(4785,3043)(4786,3043)(4789,3044)
	(4795,3046)(4804,3050)(4817,3054)
	(4835,3060)(4858,3068)(4886,3077)
	(4919,3089)(4958,3102)(5002,3117)
	(5052,3133)(5106,3152)(5166,3172)
	(5229,3193)(5295,3215)(5365,3238)
	(5437,3262)(5511,3286)(5586,3311)
	(5661,3336)(5737,3361)(5813,3385)
	(5887,3409)(5961,3433)(6034,3456)
	(6105,3479)(6174,3501)(6242,3522)
	(6307,3542)(6371,3562)(6433,3580)
	(6492,3598)(6550,3615)(6606,3632)
	(6660,3647)(6713,3662)(6764,3676)
	(6814,3689)(6862,3702)(6910,3714)
	(6956,3726)(7001,3737)(7046,3747)
	(7089,3757)(7133,3767)(7175,3776)
	(7218,3785)(7260,3793)(7312,3803)
	(7365,3813)(7417,3822)(7469,3830)
	(7521,3838)(7574,3846)(7626,3853)
	(7679,3859)(7731,3865)(7784,3871)
	(7837,3875)(7889,3879)(7942,3883)
	(7994,3885)(8046,3887)(8098,3888)
	(8149,3889)(8199,3888)(8249,3887)
	(8298,3885)(8346,3882)(8393,3878)
	(8439,3874)(8484,3869)(8527,3862)
	(8569,3855)(8610,3848)(8649,3839)
	(8687,3829)(8723,3819)(8758,3808)
	(8790,3796)(8822,3784)(8852,3771)
	(8880,3757)(8907,3742)(8932,3726)
	(8956,3710)(8979,3693)(9000,3675)
	(9022,3654)(9043,3631)(9062,3608)
	(9079,3583)(9095,3556)(9109,3527)
	(9122,3496)(9133,3463)(9144,3427)
	(9153,3389)(9160,3349)(9167,3305)
	(9172,3259)(9176,3210)(9180,3159)
	(9182,3104)(9183,3048)(9183,2989)
	(9183,2929)(9182,2867)(9180,2806)
	(9178,2745)(9175,2685)(9172,2628)
	(9168,2574)(9165,2525)(9162,2480)
	(9159,2442)(9157,2410)(9154,2384)
	(9153,2364)(9150,2334)
\blacken\path(9114.179,2578.779)(9150.000,2334.000)(9233.583,2566.839)(9166.717,2501.166)(9114.179,2578.779)
\put(105,2098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(9105,2098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\put(3660,3898){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_0$}}}}
\put(3640,2098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_{30}$}}}}
\put(3660,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(1860,2098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(5460,2098){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(4525,2998){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_{20}$}}}}
\put(7235,2773){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_{21}$}}}}
\put(7235,1423){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_{23}$}}}}
\put(7235,298){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$c_{31}$}}}}
\put(2175,1783){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}
\put(1140,478){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}
\put(1185,3718){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}
\put(915,2233){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(0,0)$}}}}
\put(2085,973){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(3,0)$}}}}
\put(3300,2683){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(4875,2233){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(4380,3403){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(5865,1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(6225,2188){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(5775,73){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(7710,883){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(T,65)$}}}}
\put(7395,1918){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(T,65)$}}}}
\put(5775,2683){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(T,65)$}}}}
\put(8340,3403){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(7890,3988){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,65)$}}}}
\put(6630,3088){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,65)$}}}}
\put(7620,2773){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,65)$}}}}
\put(7485,1603){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,65)$}}}}
\put(8610,388){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$(1,65)$}}}}
\end{picture}
}


==> constructive-microbribery-even-llull-flownetwork.eepic <==
\setlength{\unitlength}{0.00087489in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(6150,4026)(0,-10)
\thicklines
\put(150,1950){\ellipse{270}{270}}
\put(1500,2850){\ellipse{270}{270}}
\put(2400,1950){\ellipse{270}{270}}
\put(2400,3750){\ellipse{270}{270}}
\put(2400,150){\ellipse{270}{270}}
\put(4650,1050){\ellipse{270}{270}}
\put(4650,150){\ellipse{270}{270}}
\put(4650,2850){\ellipse{270}{270}}
\put(4650,3750){\ellipse{270}{270}}
\put(6000,1950){\ellipse{270}{270}}
\put(3300,1050){\ellipse{270}{270}}
\put(3980,2405){\ellipse{270}{270}}
\path(150,1815)(151,1813)(153,1810)
	(156,1803)(162,1792)(169,1777)
	(180,1756)(193,1731)(208,1700)
	(227,1665)(247,1625)(270,1581)
	(295,1534)(321,1484)(349,1433)
	(377,1380)(406,1327)(436,1274)
	(465,1222)(494,1172)(522,1122)
	(550,1075)(578,1030)(605,987)
	(631,946)(657,907)(682,870)
	(706,835)(730,803)(754,772)
	(778,743)(801,716)(825,690)
	(848,665)(872,642)(896,619)
	(920,598)(945,577)(972,557)
	(999,537)(1027,518)(1056,499)
	(1086,482)(1117,464)(1149,448)
	(1183,432)(1219,416)(1257,401)
	(1296,386)(1338,371)(1382,356)
	(1428,341)(1476,326)(1527,312)
	(1579,297)(1633,283)(1688,269)
	(1743,255)(1799,242)(1854,229)
	(1908,216)(1959,205)(2007,194)
	(2051,185)(2090,176)(2125,169)
	(2153,163)(2176,159)(2194,155)(2220,150)
\blacken\path(1972.988,136.403)(2220.000,150.000)(1995.649,254.244)(2055.023,181.726)(1972.988,136.403)
\path(2400,285)(2400,1770)
\blacken\path(2460.000,1530.000)(2400.000,1770.000)(2340.000,1530.000)(2400.000,1602.000)(2460.000,1530.000)
\path(2400,3615)(2400,2130)
\blacken\path(2340.000,2370.000)(2400.000,2130.000)(2460.000,2370.000)(2400.000,2298.000)(2340.000,2370.000)
\path(2535,3750)(4470,3750)
\blacken\path(4230.000,3690.000)(4470.000,3750.000)(4230.000,3810.000)(4302.000,3750.000)(4230.000,3690.000)
\path(3435,1050)(4470,1050)
\blacken\path(4230.000,990.000)(4470.000,1050.000)(4230.000,1110.000)(4302.000,1050.000)(4230.000,990.000)
\path(2535,150)(4470,150)
\blacken\path(4230.000,90.000)(4470.000,150.000)(4230.000,210.000)(4302.000,150.000)(4230.000,90.000)
\path(249,1860)(3120,1050)
\blacken\path(2872.725,1057.422)(3120.000,1050.000)(2905.309,1172.913)(2958.312,1095.617)(2872.725,1057.422)
\path(249,2040)(1383,2719)
\blacken\path(1207.913,2544.230)(1383.000,2719.000)(1146.267,2647.186)(1238.863,2632.696)(1207.913,2544.230)
\path(1599,2940)(1601,2940)(1605,2941)
	(1612,2943)(1623,2946)(1640,2949)
	(1661,2954)(1688,2960)(1721,2967)
	(1759,2976)(1802,2985)(1849,2995)
	(1900,3006)(1954,3017)(2010,3029)
	(2067,3041)(2125,3053)(2184,3065)
	(2241,3076)(2298,3087)(2354,3098)
	(2408,3108)(2460,3117)(2511,3126)
	(2560,3134)(2606,3141)(2651,3148)
	(2695,3154)(2737,3159)(2777,3164)
	(2816,3168)(2854,3171)(2892,3174)
	(2928,3176)(2964,3178)(3000,3179)
	(3035,3180)(3071,3180)(3106,3180)
	(3141,3179)(3177,3178)(3213,3176)
	(3249,3174)(3286,3171)(3324,3168)
	(3363,3164)(3403,3159)(3444,3154)
	(3487,3148)(3532,3141)(3578,3134)
	(3626,3126)(3676,3117)(3728,3108)
	(3781,3098)(3836,3087)(3892,3076)
	(3949,3065)(4006,3053)(4063,3041)
	(4120,3029)(4175,3017)(4228,3006)
	(4278,2995)(4325,2985)(4367,2976)
	(4404,2967)(4436,2960)(4463,2954)
	(4484,2949)(4500,2946)(4524,2940)
\blacken\path(4276.614,2940.000)(4524.000,2940.000)(4305.718,3056.417)(4361.016,2980.746)(4276.614,2940.000)
\path(4767,2760)(5865,2040)
\blacken\path(5631.400,2121.431)(5865.000,2040.000)(5697.203,2221.780)(5724.511,2132.124)(5631.400,2121.431)
\path(4771,1136)(5865,1860)
\blacken\path(5697.972,1677.513)(5865.000,1860.000)(5631.746,1777.584)(5724.901,1767.284)(5697.972,1677.513)
\path(3205,954)(2526,276)
\blacken\path(2653.436,488.038)(2526.000,276.000)(2738.226,403.123)(2644.881,394.706)(2653.436,488.038)
\path(4785,3750)(4787,3749)(4792,3748)
	(4801,3745)(4816,3741)(4836,3736)
	(4861,3728)(4892,3719)(4928,3708)
	(4968,3696)(5011,3682)(5056,3667)
	(5102,3651)(5149,3635)(5194,3618)
	(5239,3601)(5281,3584)(5322,3567)
	(5360,3549)(5396,3532)(5429,3514)
	(5461,3496)(5490,3478)(5517,3459)
	(5542,3439)(5566,3419)(5588,3398)
	(5609,3376)(5629,3353)(5648,3329)
	(5664,3306)(5679,3283)(5694,3258)
	(5709,3232)(5723,3205)(5736,3175)
	(5750,3144)(5763,3111)(5776,3075)
	(5789,3037)(5802,2997)(5815,2954)
	(5828,2908)(5841,2859)(5854,2809)
	(5867,2755)(5880,2700)(5893,2644)
	(5906,2586)(5919,2528)(5931,2472)
	(5942,2416)(5953,2364)(5963,2315)
	(5972,2271)(5979,2233)(5985,2200)
	(5990,2174)(5994,2154)(6000,2123)
\blacken\path(5895.488,2347.226)(6000.000,2123.000)(6013.302,2370.028)(5968.076,2287.939)(5895.488,2347.226)
\path(4785,150)(4787,151)(4792,152)
	(4801,155)(4816,159)(4836,164)
	(4861,172)(4892,181)(4928,192)
	(4968,204)(5011,218)(5056,233)
	(5102,249)(5149,265)(5194,282)
	(5239,299)(5281,316)(5322,333)
	(5360,351)(5396,368)(5429,386)
	(5461,404)(5490,422)(5517,441)
	(5542,461)(5566,481)(5588,502)
	(5609,524)(5629,547)(5648,571)
	(5664,594)(5679,617)(5694,642)
	(5709,668)(5723,695)(5736,725)
	(5750,756)(5763,789)(5776,825)
	(5789,863)(5802,903)(5815,946)
	(5828,992)(5841,1041)(5854,1091)
	(5867,1145)(5880,1200)(5893,1256)
	(5906,1314)(5919,1372)(5931,1428)
	(5942,1484)(5953,1536)(5963,1585)
	(5972,1629)(5979,1667)(5985,1700)
	(5990,1726)(5994,1746)(6000,1777)
\blacken\path(6013.302,1529.972)(6000.000,1777.000)(5895.488,1552.774)(5968.076,1612.061)(6013.302,1529.972)
\path(2310,248)(1545,2679)
\blacken\path(1674.275,2468.078)(1545.000,2679.000)(1559.809,2432.057)(1595.429,2518.747)(1674.275,2468.078)
\path(150,2085)(151,2087)(152,2091)
	(155,2099)(159,2112)(166,2130)
	(174,2153)(185,2182)(198,2217)
	(212,2257)(229,2301)(248,2350)
	(268,2402)(289,2456)(311,2511)
	(333,2567)(356,2623)(380,2678)
	(403,2731)(426,2783)(449,2833)
	(472,2880)(495,2925)(517,2968)
	(539,3008)(561,3046)(583,3081)
	(605,3115)(627,3146)(650,3175)
	(672,3203)(696,3230)(719,3255)
	(744,3278)(769,3301)(795,3322)
	(820,3342)(847,3361)(874,3379)
	(902,3397)(931,3414)(962,3430)
	(995,3446)(1029,3461)(1065,3477)
	(1103,3491)(1143,3506)(1186,3520)
	(1231,3534)(1278,3548)(1328,3562)
	(1379,3576)(1434,3590)(1490,3603)
	(1548,3617)(1607,3630)(1667,3644)
	(1727,3656)(1787,3669)(1845,3681)
	(1902,3692)(1955,3702)(2005,3711)
	(2050,3720)(2090,3727)(2125,3733)
	(2154,3739)(2177,3743)(2194,3746)(2220,3750)
\blacken\path(1991.914,3654.204)(2220.000,3750.000)(1973.667,3772.809)(2053.954,3724.454)(1991.914,3654.204)
\path(2535,1950)(5820,1950)
\blacken\path(5580.000,1890.000)(5820.000,1950.000)(5580.000,2010.000)(5652.000,1950.000)(5580.000,1890.000)
\path(3229,1162)(3228,1164)(3227,1168)
	(3224,1176)(3219,1189)(3212,1207)
	(3203,1230)(3192,1260)(3178,1296)
	(3162,1337)(3144,1383)(3124,1434)
	(3102,1489)(3079,1546)(3055,1606)
	(3031,1667)(3006,1728)(2981,1789)
	(2956,1849)(2931,1908)(2907,1964)
	(2883,2018)(2860,2070)(2837,2119)
	(2815,2166)(2794,2210)(2774,2252)
	(2754,2290)(2734,2327)(2715,2361)
	(2696,2393)(2677,2423)(2659,2451)
	(2641,2478)(2622,2502)(2604,2526)
	(2586,2548)(2567,2569)(2543,2594)
	(2518,2617)(2493,2638)(2467,2658)
	(2440,2677)(2412,2694)(2382,2710)
	(2351,2724)(2318,2738)(2283,2751)
	(2246,2762)(2206,2773)(2165,2783)
	(2122,2793)(2077,2802)(2032,2809)
	(1985,2817)(1939,2823)(1894,2829)
	(1852,2834)(1812,2838)(1777,2842)
	(1747,2844)(1722,2846)(1702,2848)(1672,2850)
\blacken\path(1915.460,2893.903)(1672.000,2850.000)(1907.477,2774.168)(1839.628,2838.825)(1915.460,2893.903)
\path(3390,1162)(3390,1165)(3392,1171)
	(3394,1182)(3397,1199)(3401,1221)
	(3407,1250)(3413,1284)(3420,1322)
	(3429,1363)(3437,1406)(3446,1450)
	(3455,1492)(3463,1534)(3472,1574)
	(3481,1611)(3489,1646)(3497,1679)
	(3504,1709)(3512,1737)(3520,1764)
	(3527,1788)(3535,1811)(3543,1833)
	(3551,1854)(3559,1874)(3569,1897)
	(3579,1919)(3591,1941)(3603,1962)
	(3616,1984)(3630,2006)(3646,2028)
	(3662,2051)(3681,2075)(3701,2100)
	(3722,2125)(3743,2150)(3765,2176)
	(3786,2200)(3806,2222)(3824,2241)
	(3839,2257)(3863,2283)
\blacken\path(3744.301,2065.950)(3863.000,2283.000)(3656.125,2147.344)(3749.049,2159.553)(3744.301,2065.950)
\path(4555,1162)(4555,1165)(4553,1171)
	(4551,1182)(4548,1199)(4544,1221)
	(4539,1250)(4533,1284)(4526,1322)
	(4518,1363)(4510,1406)(4502,1450)
	(4493,1492)(4485,1534)(4476,1574)
	(4468,1611)(4461,1646)(4453,1679)
	(4446,1709)(4438,1737)(4431,1764)
	(4424,1788)(4417,1811)(4409,1833)
	(4402,1854)(4394,1874)(4385,1897)
	(4375,1919)(4364,1941)(4353,1962)
	(4341,1984)(4327,2006)(4313,2028)
	(4297,2051)(4280,2075)(4261,2100)
	(4242,2125)(4222,2150)(4201,2176)
	(4181,2200)(4163,2222)(4146,2241)
	(4133,2257)(4110,2283)
\blacken\path(4313.958,2142.995)(4110.000,2283.000)(4224.078,2063.486)(4221.312,2157.169)(4313.958,2142.995)
\path(3880,2494)(2535,3615)
\blacken\path(2757.776,3507.433)(2535.000,3615.000)(2680.947,3415.252)(2664.053,3507.440)(2757.776,3507.433)
\put(105,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(5955,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\put(2310,3705){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_0$}}}}
\put(1410,2805){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(2285,1905){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_{03}$}}}}
\put(3210,1005){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(2310,105){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(4560,3705){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c'_0$}}}}
\put(4560,2805){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c'_1$}}}}
\put(4560,1005){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c'_2$}}}}
\put(4560,105){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c'_3$}}}}
\put(735,2085){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(0,0)$}}}}
\put(645,285){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(2,0)$}}}}
\put(1635,825){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,2)$}}}}
\put(2445,735){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(2445,2850){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(1635,3075){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(3075,3840){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(3525,1140){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(3165,240){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(3075,600){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,2)$}}}}
\put(5145,3165){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(5010,2670){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,65)$}}}}
\put(5010,1095){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,65)$}}}}
\put(4920,465){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(T,65)$}}}}
\put(465,3480){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(2,0)$}}}}
\put(735,1410){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(3,0)$}}}}
\put(2715,2490){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,2)$}}}}
\put(4695,2040){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,65)$}}}}
\put(3570,1500){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,2)$}}}}
\put(3705,2670){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}
\put(4560,1500){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(3860,2355){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}$c_{02}$}}}}
\end{picture}
}


==> constructive-microbribery-odd-flownetwork.eepic <==
\setlength{\unitlength}{0.00078740in}
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
{\renewcommand{\dashlinestretch}{30}
\begin{picture}(7064,3027)(0,-10)
\thicklines
\put(157,1506){\ellipse{284}{284}}
\put(6907,1506){\ellipse{284}{284}}
\put(3532,156){\ellipse{284}{284}}
\put(4432,1056){\ellipse{284}{284}}
\put(2632,1956){\ellipse{284}{284}}
\put(3532,2856){\ellipse{284}{284}}
\path(3532,2710)(3532,336)
\blacken\path(3472.000,576.000)(3532.000,336.000)(3592.000,576.000)(3532.000,504.000)(3472.000,576.000)
\path(3532,302)(2632,1776)
\blacken\path(2808.278,1602.432)(2632.000,1776.000)(2705.860,1539.897)(2719.549,1632.615)(2808.278,1602.432)
\path(4432,1202)(3555,2676)
\blacken\path(3729.280,2500.425)(3555.000,2676.000)(3626.153,2439.067)(3640.902,2531.622)(3729.280,2500.425)
\path(3532,2710)(2632,2114)
\blacken\path(2798.974,2296.537)(2632.000,2114.000)(2865.230,2196.486)(2772.071,2206.758)(2798.974,2296.537)
\path(4432,1202)(2655,1789)
\blacken\path(2901.708,1770.693)(2655.000,1789.000)(2864.069,1656.749)(2814.522,1736.305)(2901.708,1770.693)
\path(4432,910)(3559,318)
\blacken\path(3723.961,502.358)(3559.000,318.000)(3791.310,403.040)(3698.045,412.289)(3723.961,502.358)
\path(157,1648)(158,1649)(160,1653)
	(165,1659)(171,1668)(181,1681)
	(194,1698)(209,1719)(228,1743)
	(250,1771)(274,1801)(300,1833)
	(328,1867)(357,1901)(388,1936)
	(419,1969)(451,2003)(483,2035)
	(515,2066)(547,2095)(579,2123)
	(612,2150)(645,2175)(679,2198)
	(713,2221)(748,2242)(784,2263)
	(822,2282)(861,2301)(902,2319)
	(945,2337)(990,2355)(1020,2366)
	(1052,2378)(1085,2389)(1120,2400)
	(1155,2411)(1192,2422)(1231,2433)
	(1271,2445)(1313,2456)(1357,2467)
	(1403,2479)(1452,2491)(1502,2503)
	(1555,2515)(1610,2527)(1668,2540)
	(1729,2553)(1792,2566)(1858,2579)
	(1926,2593)(1997,2607)(2070,2622)
	(2145,2636)(2222,2651)(2300,2666)
	(2379,2681)(2459,2696)(2539,2711)
	(2619,2725)(2697,2739)(2773,2753)
	(2846,2767)(2917,2779)(2983,2791)
	(3044,2802)(3101,2812)(3151,2821)
	(3196,2829)(3234,2836)(3267,2841)
	(3293,2846)(3314,2849)(3329,2852)(3352,2856)
\blacken\path(3125.830,2755.765)(3352.000,2856.000)(3105.269,2873.991)(3186.484,2827.215)(3125.830,2755.765)
\path(303,1506)(304,1505)(308,1504)
	(314,1502)(324,1499)(338,1494)
	(356,1488)(380,1480)(408,1470)
	(441,1459)(478,1447)(520,1433)
	(564,1419)(612,1403)(662,1388)
	(713,1371)(766,1355)(819,1339)
	(872,1323)(925,1307)(977,1292)
	(1028,1278)(1078,1264)(1127,1251)
	(1176,1238)(1223,1227)(1269,1216)
	(1314,1205)(1359,1195)(1404,1186)
	(1448,1178)(1492,1170)(1536,1162)
	(1580,1155)(1625,1149)(1670,1142)
	(1717,1137)(1764,1131)(1802,1127)
	(1841,1123)(1880,1119)(1920,1115)
	(1962,1112)(2005,1108)(2048,1105)
	(2094,1102)(2141,1099)(2189,1097)
	(2240,1094)(2292,1091)(2347,1089)
	(2404,1087)(2463,1085)(2524,1082)
	(2588,1080)(2654,1079)(2723,1077)
	(2794,1075)(2868,1073)(2943,1072)
	(3021,1070)(3100,1069)(3181,1068)
	(3262,1066)(3344,1065)(3426,1064)
	(3507,1063)(3587,1062)(3664,1061)
	(3739,1060)(3811,1060)(3878,1059)
	(3940,1058)(3997,1058)(4049,1057)
	(4094,1057)(4133,1057)(4166,1057)
	(4193,1056)(4214,1056)(4229,1056)(4252,1056)
\blacken\path(4012.000,996.000)(4252.000,1056.000)(4012.000,1116.000)(4084.000,1056.000)(4012.000,996.000)
\path(157,1360)(158,1359)(160,1355)
	(165,1349)(171,1340)(181,1327)
	(194,1310)(209,1290)(228,1265)
	(250,1238)(274,1208)(300,1176)
	(328,1142)(357,1108)(388,1074)
	(419,1040)(451,1007)(483,975)
	(515,944)(547,915)(579,887)
	(612,861)(645,836)(679,812)
	(713,790)(748,769)(784,748)
	(822,729)(861,710)(902,692)
	(945,674)(990,657)(1020,645)
	(1052,634)(1085,623)(1120,611)
	(1155,600)(1192,589)(1231,578)
	(1271,567)(1313,556)(1357,544)
	(1403,533)(1452,521)(1502,509)
	(1555,497)(1610,485)(1668,472)
	(1729,459)(1792,446)(1858,432)
	(1926,419)(1997,404)(2070,390)
	(2145,376)(2222,361)(2300,346)
	(2379,331)(2459,316)(2539,301)
	(2619,287)(2697,272)(2773,259)
	(2846,245)(2917,233)(2983,221)
	(3044,210)(3101,200)(3151,191)
	(3196,183)(3234,176)(3267,171)
	(3293,166)(3314,163)(3329,160)(3352,156)
\blacken\path(3105.269,138.009)(3352.000,156.000)(3125.830,256.235)(3186.484,184.785)(3105.269,138.009)
\path(3678,2856)(3680,2856)(3683,2855)
	(3690,2854)(3701,2852)(3716,2849)
	(3737,2846)(3764,2841)(3797,2836)
	(3836,2829)(3881,2821)(3933,2812)
	(3989,2802)(4052,2791)(4119,2779)
	(4190,2767)(4264,2754)(4341,2740)
	(4420,2726)(4501,2711)(4582,2697)
	(4663,2682)(4743,2667)(4822,2652)
	(4900,2637)(4976,2623)(5050,2609)
	(5121,2595)(5191,2581)(5257,2568)
	(5321,2555)(5382,2542)(5441,2529)
	(5497,2517)(5550,2505)(5602,2494)
	(5650,2482)(5697,2471)(5742,2460)
	(5784,2449)(5825,2438)(5864,2427)
	(5901,2416)(5937,2405)(5972,2394)
	(6005,2383)(6038,2372)(6069,2361)
	(6114,2344)(6157,2327)(6199,2309)
	(6238,2291)(6276,2272)(6313,2253)
	(6348,2232)(6383,2211)(6417,2188)
	(6450,2164)(6483,2139)(6515,2112)
	(6548,2084)(6580,2054)(6612,2024)
	(6644,1992)(6675,1960)(6706,1927)
	(6735,1894)(6764,1862)(6790,1832)
	(6814,1803)(6836,1777)(6855,1753)
	(6870,1734)(6883,1717)(6893,1705)(6907,1686)
\blacken\path(6716.329,1843.621)(6907.000,1686.000)(6812.936,1914.805)(6807.343,1821.249)(6716.329,1843.621)
\path(2778,1956)(2779,1956)(2783,1956)
	(2789,1955)(2799,1954)(2814,1953)
	(2833,1952)(2858,1950)(2889,1948)
	(2926,1945)(2970,1942)(3019,1939)
	(3075,1935)(3136,1930)(3202,1925)
	(3273,1920)(3349,1915)(3428,1909)
	(3509,1903)(3594,1897)(3680,1890)
	(3767,1884)(3854,1877)(3941,1871)
	(4028,1864)(4113,1858)(4197,1852)
	(4280,1845)(4360,1839)(4438,1833)
	(4514,1827)(4587,1822)(4658,1816)
	(4726,1810)(4791,1805)(4854,1800)
	(4915,1795)(4973,1790)(5029,1785)
	(5082,1781)(5133,1776)(5183,1772)
	(5230,1768)(5276,1763)(5319,1759)
	(5362,1755)(5403,1751)(5442,1747)
	(5480,1743)(5517,1739)(5554,1735)
	(5589,1731)(5641,1725)(5691,1719)
	(5740,1713)(5787,1706)(5832,1700)
	(5877,1694)(5920,1687)(5963,1680)
	(6005,1673)(6047,1666)(6088,1658)
	(6130,1650)(6172,1641)(6214,1632)
	(6256,1623)(6299,1614)(6341,1604)
	(6383,1594)(6425,1584)(6465,1574)
	(6504,1565)(6541,1555)(6576,1546)
	(6607,1538)(6636,1531)(6660,1524)
	(6680,1519)(6696,1514)(6709,1511)(6727,1506)
\blacken\path(6479.697,1512.423)(6727.000,1506.000)(6511.814,1628.046)(6565.129,1550.964)(6479.697,1512.423)
\path(3678,156)(3680,156)(3683,157)
	(3690,158)(3701,160)(3716,163)
	(3737,166)(3764,171)(3797,176)
	(3836,183)(3881,191)(3933,200)
	(3989,210)(4052,221)(4119,233)
	(4190,245)(4264,258)(4341,272)
	(4420,286)(4501,301)(4582,315)
	(4663,330)(4743,345)(4822,360)
	(4900,375)(4976,389)(5050,403)
	(5121,417)(5191,431)(5257,444)
	(5321,457)(5382,470)(5441,483)
	(5497,495)(5550,507)(5602,518)
	(5650,530)(5697,541)(5742,552)
	(5784,563)(5825,574)(5864,585)
	(5901,596)(5937,607)(5972,618)
	(6005,629)(6038,640)(6069,651)
	(6114,668)(6157,685)(6199,703)
	(6238,721)(6276,740)(6313,759)
	(6348,780)(6383,801)(6417,824)
	(6450,848)(6483,873)(6515,900)
	(6548,928)(6580,958)(6612,988)
	(6644,1020)(6675,1052)(6706,1085)
	(6735,1118)(6764,1150)(6790,1180)
	(6814,1209)(6836,1235)(6855,1259)
	(6870,1278)(6883,1295)(6893,1307)(6907,1326)
\blacken\path(6812.936,1097.195)(6907.000,1326.000)(6716.329,1168.379)(6807.343,1190.751)(6812.936,1097.195)
\path(4578,1056)(4580,1056)(4584,1056)
	(4592,1056)(4605,1056)(4622,1056)
	(4646,1057)(4675,1057)(4711,1057)
	(4752,1058)(4798,1059)(4849,1059)
	(4903,1060)(4961,1061)(5021,1063)
	(5082,1064)(5144,1065)(5205,1067)
	(5266,1068)(5325,1070)(5382,1072)
	(5438,1074)(5491,1076)(5542,1078)
	(5590,1080)(5636,1083)(5680,1085)
	(5721,1088)(5760,1091)(5797,1094)
	(5832,1097)(5866,1101)(5898,1105)
	(5928,1109)(5957,1113)(5985,1117)
	(6013,1122)(6039,1127)(6076,1135)
	(6112,1143)(6146,1153)(6179,1163)
	(6212,1174)(6245,1186)(6277,1199)
	(6309,1214)(6342,1230)(6375,1248)
	(6409,1267)(6443,1287)(6478,1309)
	(6513,1331)(6547,1353)(6580,1376)
	(6611,1397)(6639,1417)(6664,1435)
	(6685,1450)(6701,1463)(6727,1482)
\blacken\path(6568.627,1291.953)(6727.000,1482.000)(6497.825,1388.839)(6591.358,1382.877)(6568.627,1291.953)
\path(303,1506)(305,1507)(308,1510)
	(315,1515)(325,1523)(339,1533)
	(358,1547)(380,1563)(406,1582)
	(434,1602)(465,1623)(498,1645)
	(531,1667)(565,1689)(599,1710)
	(632,1730)(664,1749)(697,1767)
	(728,1783)(759,1798)(790,1812)
	(820,1824)(851,1836)(882,1847)
	(914,1856)(946,1865)(979,1873)
	(1014,1881)(1042,1887)(1070,1892)
	(1100,1897)(1131,1901)(1163,1906)
	(1197,1910)(1233,1914)(1270,1917)
	(1310,1921)(1352,1924)(1396,1927)
	(1443,1930)(1492,1932)(1545,1935)
	(1599,1937)(1656,1939)(1716,1941)
	(1777,1943)(1840,1945)(1904,1946)
	(1968,1948)(2031,1949)(2092,1951)
	(2151,1952)(2206,1953)(2257,1953)
	(2303,1954)(2342,1955)(2375,1955)
	(2401,1955)(2422,1956)(2452,1956)
\blacken\path(2212.000,1896.000)(2452.000,1956.000)(2212.000,2016.000)(2284.000,1956.000)(2212.000,1896.000)
\put(2537,1911){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$c_1$}}}}
\put(4337,1011){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$c_2$}}}}
\put(3437,111){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$c_3$}}}}
\put(6862,1461){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$t$}}}}
\put(112,1461){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$s$}}}}
\put(3437,2811){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$c_0$}}}}
\put(1057,2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(2,0)$}}}}
\put(1057,2046){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(0,0)$}}}}
\put(1057,246){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,0)$}}}}
\put(1057,1416){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(3,0)$}}}}
\put(3082,2136){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(3667,1506){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(4297,606){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(5512,2631){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(T,0)$}}}}
\put(5512,1866){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(T,49)$}}}}
\put(5512,1236){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(T,49)$}}}}
\put(5512,246){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(T,49)$}}}}
\put(2677,2496){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(3937,2181){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\put(2767,651){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}$(1,1)$}}}}
\end{picture}
}

